Maximum Likelihood Estimation for Brownian Motion Tree Models Based on One Sample

We study the problem of maximum likelihood estimation given one data sample ($n=1$) over Brownian Motion Tree Models (BMTMs), a class of Gaussian models on trees. BMTMs are often used as a null model in phylogenetics, where the one-sample regime is common. Specifically, we show that, almost surely, the one-sample BMTM maximum likelihood estimator (MLE) exists, is unique, and corresponds to a fully observed tree. Moreover, we provide a polynomial time algorithm for its exact computation. We also consider the MLE over all possible BMTM tree structures in the one-sample case and show that it exists almost surely, that it coincides with the MLE over diagonally dominant M-matrices, and that it admits a unique closed-form solution that corresponds to a path graph. Finally, we explore statistical properties of the one-sample BMTM MLE through numerical experiments.

==> algofigure.tex <==
\raggedright %

%1
\begin{minipage}{0.18\linewidth} %
\hfill %
\end{minipage}\begin{minipage}{0.07\linewidth}\centering %
$\stackrel{i \coloneqq 0}{\to}$ %
\end{minipage}\begin{minipage}{0.18\linewidth}
    \centering
    \resizebox{!}{1.6cm}{\begin{tikzpicture}[auto, node distance=3cm, every loop/.style={},
                    thick,main node/.style={font=\sffamily\Large\bfseries},
                    zero node/.style={font=\sffamily\Large\bfseries},
                    solid node/.style={circle,draw,inner sep=1.5,minimum size=0.5cm,fill=black,text=white,font=\sffamily\LARGE\bfseries}]
]

  \node[zero node] (1) {0};
  \node[solid node] (11) [below left of=1] {j};
  \node[solid node] (12) [below right of=1] {k};
  \node[main node] (111) [below left=1cm and 0.5cm of 11] {-5};
  \node[main node] (112) [below right=1cm and 0.5cm of 11] {-2};
  \node[main node] (121) [below left=1cm and 0.5cm of 12] {4};
  \node[main node] (122) [below right=1cm and 0.5cm of 12] {8};
    \path[every node/.style={font=\sffamily\small}]
    (1) edge[->] node[pos=.3, left] {} (11)
    (1) edge[->] node[pos=.3, right] {} (12)
    (11) edge[->] node[pos=.3, left] {} (111)
    (11) edge[->] node[pos=.3, right] {} (112)
    (12) edge[->] node[pos=.3, left] {} (121)
    (12) edge[->] node[pos=.3, right] {} (122)
    ;
\end{tikzpicture}}
\end{minipage}\begin{minipage}{0.07\linewidth}\centering
$\stackrel{R(j, 0)}{\to}$
\end{minipage}\begin{minipage}{0.18\linewidth}
    \centering
    \resizebox{!}{1.6cm}{\begin{tikzpicture}[auto, node distance=3cm, every loop/.style={},
                    thick,main node/.style={font=\sffamily\Large\bfseries},
                    zero node/.style={font=\sffamily\Large\bfseries},
                    solid node/.style={circle,draw,inner sep=1.5,minimum size=0.5cm,fill=black,text=white,font=\sffamily\LARGE\bfseries}]
]

  \node[zero node] (1) {0};
  \node[main node] (11) [below left of=1] {-2};
  \node[solid node] (12) [below right of=1] {k};
  \node[main node] (111) [below left=1cm and 0.5cm of 11] {-5};
  \node[main node] (121) [below left=1cm and 0.5cm of 12] {4};
  \node[main node] (122) [below right=1cm and 0.5cm of 12] {8};
    \path[every node/.style={font=\sffamily\small}]
    (1) edge[->] node[pos=.3, left] {} (11)
    (1) edge[->] node[pos=.3, right] {} (12)
    (11) edge[->] node[pos=.3, left] {} (111)
    (12) edge[->] node[pos=.3, left] {} (121)
    (12) edge[->] node[pos=.3, right] {} (122)
    ;
\end{tikzpicture}}
\end{minipage}\begin{minipage}{0.07\linewidth}\centering
$\stackrel{R(k, 0)}{\to}$
\end{minipage}\begin{minipage}{0.18\linewidth}
    \centering
    \resizebox{!}{1.6cm}{\begin{tikzpicture}[auto, node distance=3cm, every loop/.style={},
                    thick,main node/.style={font=\sffamily\Large\bfseries},
                    zero node/.style={font=\sffamily\Large\bfseries},
                    solid node/.style={circle,draw,inner sep=1.5,minimum size=0.5cm,fill=black,text=white,font=\sffamily\LARGE\bfseries}]
]

  \node[zero node] (1) {0};
  \node[main node] (11) [below left of=1] {-2};
  \node[main node] (12) [below right of=1] {4};
  \node[main node] (111) [below left=1cm and 0.5cm of 11] {-5};
  \node[main node] (122) [below right=1cm and 0.5cm of 12] {8};
    \path[every node/.style={font=\sffamily\small}]
    (1) edge[->] node[pos=.3, left] {} (11)
    (1) edge[->] node[pos=.3, right] {} (12)
    (11) edge[->] node[pos=.3, left] {} (111)
    (12) edge[->] node[pos=.3, right] {} (122)
    ;
\end{tikzpicture}}
\end{minipage}\hfill


\vspace{1em}






%2
\begin{minipage}{0.18\linewidth}
\hfill
\end{minipage}\begin{minipage}{0.07\linewidth}\centering
$\stackrel{i \coloneqq -5}{\to}$
\end{minipage}\begin{minipage}{0.18\linewidth}
\centering
    \resizebox{!}{2cm}{\begin{tikzpicture}[auto, node distance=3cm, every loop/.style={},
                    thick,main node/.style={font=\sffamily\Large\bfseries},
                    zero node/.style={font=\sffamily\Large\bfseries},
                    solid node/.style={circle,draw,inner sep=1.5,minimum size=0.5cm,fill=black,text=white,font=\sffamily\LARGE\bfseries}]
]

  \node[zero node] (r) {0};
  \node[main node] (1) [below=0.75cm of r] {-5};
  \node[main node] (11) [below left=1cm and 0.75cm of 1] {-2};
  \node[solid node] (12) [below right=1cm and 0.75cm of 1] {k};
  \node[main node] (121) [below left=1cm and 0.5cm of 12] {4};
  \node[main node] (122) [below right=1cm and 0.5cm of 12] {8};
    \path[every node/.style={font=\sffamily\small}]
    (r) edge[->] node {} (1)
    (1) edge[->] node[pos=.3, left] {} (11)
    (1) edge[->] node[pos=.3, right] {} (12)
    (12) edge[->] node[pos=.3, left] {} (121)
    (12) edge[->] node[pos=.3, right] {} (122)
    ;
\end{tikzpicture}}
\end{minipage}\begin{minipage}{0.07\linewidth}\centering
$\stackrel{R(k, -5)}{\to}$
\end{minipage}\begin{minipage}{0.18\linewidth}
\centering
    \resizebox{!}{2cm}{\begin{tikzpicture}[auto, node distance=3cm, every loop/.style={},
                    thick,main node/.style={font=\sffamily\Large\bfseries},
                    zero node/.style={font=\sffamily\Large\bfseries},
                    solid node/.style={circle,draw,inner sep=1.5,minimum size=0.5cm,fill=black,text=white,font=\sffamily\LARGE\bfseries}]
]

  \node[zero node] (r) {0};
  \node[main node] (1) [below=0.75cm of r] {-5};
  \node[main node] (11) [below left of=1] {-2};
  \node[main node] (12) [below right of=1] {4};
  \node[main node] (122) [below right=1cm and 0.5cm of 12] {8};
    \path[every node/.style={font=\sffamily\small}]
    (r) edge[->] node {} (1)
    (1) edge[->] node[pos=.3, left] {} (11)
    (1) edge[->] node[pos=.3, right] {} (12)
    (12) edge[->] node[pos=.3, right] {} (122)
    ;
\end{tikzpicture}}
\end{minipage}\hfill



\vspace{1em}


%3
\begin{minipage}{0.18\linewidth}
\centering
    \resizebox{!}{2cm}{\begin{tikzpicture}[auto, node distance=3cm, every loop/.style={},
                    thick,main node/.style={font=\sffamily\Large\bfseries},
                    zero node/.style={font=\sffamily\Large\bfseries},
                    solid node/.style={circle,draw,inner sep=1.5,minimum size=0.5cm,fill=black,text=white,font=\sffamily\LARGE\bfseries}]
]

  \node[zero node] (r) {0};
  \node[solid node] (1) [below=0.75cm of r] {i};
  \node[solid node] (11) [below left of=1] {j};
  \node[solid node] (12) [below right of=1] {k};
  \node[main node] (111) [below left=1cm and 0.5cm of 11] {-5};
  \node[main node] (112) [below right=1cm and 0.5cm of 11] {-2};
  \node[main node] (121) [below left=1cm and 0.5cm of 12] {4};
  \node[main node] (122) [below right=1cm and 0.5cm of 12] {8};
    \path[every node/.style={font=\sffamily\small}]
    (r) edge[->] node {} (1)
    (1) edge[->] node[pos=.3, left] {} (11)
    (1) edge[->] node[pos=.3, right] {} (12)
    (11) edge[->] node[pos=.3, left] {} (111)
    (11) edge[->] node[pos=.3, right] {} (112)
    (12) edge[->] node[pos=.3, left] {} (121)
    (12) edge[->] node[pos=.3, right] {} (122)
    ;
\end{tikzpicture}}
\end{minipage}\begin{minipage}{0.07\linewidth}\centering$\stackrel{i \coloneqq -2}{\to}$\end{minipage}\begin{minipage}{0.18\linewidth}
\centering
    \resizebox{!}{2cm}{\begin{tikzpicture}[auto, node distance=3cm, every loop/.style={},
                    thick,main node/.style={font=\sffamily\Large\bfseries},
                    zero node/.style={font=\sffamily\Large\bfseries},
                    solid node/.style={circle,draw,inner sep=1.5,minimum size=0.5cm,fill=black,text=white,font=\sffamily\LARGE\bfseries}]
]

  \node[zero node] (r) {0};
  \node[main node] (1) [below=0.75cm of r] {-2};
  \node[main node] (11) [below left of=1] {-5};
  \node[solid node] (12) [below right of=1] {k};
  \node[main node] (121) [below left=1cm and 0.5cm of 12] {4};
  \node[main node] (122) [below right=1cm and 0.5cm of 12] {8};
    \path[every node/.style={font=\sffamily\small}]
    (r) edge[->] node {} (1)
    (1) edge[->] node[pos=.3, left] {} (11)
    (1) edge[->] node[pos=.3, right] {} (12)
    (12) edge[->] node[pos=.3, left] {} (121)
    (12) edge[->] node[pos=.3, right] {} (122)
    ;
\end{tikzpicture}}
    \end{minipage}\begin{minipage}{0.07\linewidth}\centering$\stackrel{R(k, -2)}{\to}$\end{minipage}\begin{minipage}{0.18\linewidth}
\centering
    \resizebox{!}{2cm}{\begin{tikzpicture}[auto, node distance=3cm, every loop/.style={},
                    thick,main node/.style={font=\sffamily\Large\bfseries},
                    zero node/.style={font=\sffamily\Large\bfseries},
                    solid node/.style={circle,draw,inner sep=1.5,minimum size=0.5cm,fill=black,text=white,font=\sffamily\LARGE\bfseries}]
]

  \node[zero node] (r) {0};
  \node[main node] (1) [below=0.75cm of r] {-2};
  \node[main node] (11) [below left of=1] {-5};
  \node[main node] (12) [below right of=1] {4};
  \node[main node] (122) [below right=1cm and 0.5cm of 12] {8};
    \path[every node/.style={font=\sffamily\small}]
    (r) edge[->] node {} (1)
    (1) edge[->] node[pos=.3, left] {} (11)
    (1) edge[->] node[pos=.3, right] {} (12)
    (12) edge[->] node[pos=.3, right] {} (122)
    ;
\end{tikzpicture}}
\end{minipage}\hfill


\vspace{1em}

%4
\begin{minipage}{0.18\linewidth}
\hfill
\end{minipage}\begin{minipage}{0.07\linewidth}\centering$\stackrel{i \coloneqq 4}{\to}$
\end{minipage}\begin{minipage}{0.18\linewidth}
\centering
    \resizebox{!}{2cm}{\begin{tikzpicture}[auto, node distance=3cm, every loop/.style={},
                    thick,main node/.style={font=\sffamily\Large\bfseries},
                    zero node/.style={font=\sffamily\Large\bfseries},
                    solid node/.style={circle,draw,inner sep=1.5,minimum size=0.5cm,fill=black,text=white,font=\sffamily\LARGE\bfseries}]
]

  \node[zero node] (r) {0};
  \node[main node] (1) [below=0.75cm of r] {4};
  \node[solid node] (11) [below left of=1] {j};
  \node[main node] (12) [below right of=1] {8};
  \node[main node] (111) [below left=1cm and 0.5cm of 11] {-5};
  \node[main node] (112) [below right=1cm and 0.5cm of 11] {-2};
    \path[every node/.style={font=\sffamily\small}]
    (r) edge[->] node {} (1)
    (1) edge[->] node[pos=.3, left] {} (11)
    (1) edge[->] node[pos=.3, right] {} (12)
    (11) edge[->] node[pos=.3, left] {} (111)
    (11) edge[->] node[pos=.3, right] {} (112)
    ;
\end{tikzpicture}}
\end{minipage}\begin{minipage}{0.07\linewidth}\centering$\stackrel{R(j, 4)}{\to}$
\end{minipage}\begin{minipage}{0.18\linewidth}
\centering
    \resizebox{!}{2cm}{\begin{tikzpicture}[auto, node distance=3cm, every loop/.style={},
                    thick,main node/.style={font=\sffamily\Large\bfseries},
                    zero node/.style={font=\sffamily\Large\bfseries},
                    solid node/.style={circle,draw,inner sep=1.5,minimum size=0.5cm,fill=black,text=white,font=\sffamily\LARGE\bfseries}]
]

  \node[zero node] (r) {0};
  \node[main node] (1) [below=0.75cm of r] {4};
  \node[main node] (11) [below left of=1] {-2};
  \node[main node] (12) [below right of=1] {8};
  \node[main node] (111) [below left=1cm and 0.5cm of 11] {-5};
    \path[every node/.style={font=\sffamily\small}]
    (r) edge[->] node {} (1)
    (1) edge[->] node[pos=.3, left] {} (11)
    (1) edge[->] node[pos=.3, right] {} (12)
    (11) edge[->] node[pos=.3, left] {} (111)
    ;
\end{tikzpicture}}
\end{minipage}



\vspace{1em}

%5
\begin{minipage}{0.18\linewidth} %
\hfill %
\end{minipage}\begin{minipage}{0.07\linewidth}\centering$\stackrel{i \coloneqq 8}{\to}$
\end{minipage}\begin{minipage}{0.18\linewidth}
\centering
    \resizebox{!}{2cm}{\begin{tikzpicture}[auto, node distance=3cm, every loop/.style={},
                    thick,main node/.style={font=\sffamily\Large\bfseries},
                    zero node/.style={font=\sffamily\Large\bfseries},
                    solid node/.style={circle,draw,inner sep=1.5,minimum size=0.5cm,fill=black,text=white,font=\sffamily\LARGE\bfseries}]
]

  \node[zero node] (r) {0};
  \node[main node] (1) [below=0.75cm of r] {8};
  \node[solid node] (11) [below left of=1] {j};
  \node[main node] (12) [below right of=1] {4};
  \node[main node] (111) [below left=1cm and 0.5cm of 11] {-5};
  \node[main node] (112) [below right=1cm and 0.5cm of 11] {-2};
    \path[every node/.style={font=\sffamily\small}]
    (r) edge[->] node {} (1)
    (1) edge[->] node[pos=.3, left] {} (11)
    (1) edge[->] node[pos=.3, right] {} (12)
    (11) edge[->] node[pos=.3, left] {} (111)
    (11) edge[->] node[pos=.3, right] {} (112)
    ;
\end{tikzpicture}}
\end{minipage}\begin{minipage}{0.07\linewidth}\centering$\stackrel{R(j, 8)}{\to}$
\end{minipage}\begin{minipage}{0.18\linewidth}
\centering
    \resizebox{!}{2cm}{\begin{tikzpicture}[auto, node distance=3cm, every loop/.style={},
                    thick,main node/.style={font=\sffamily\Large\bfseries},
                    zero node/.style={font=\sffamily\Large\bfseries},
                    solid node/.style={circle,draw,inner sep=1.5,minimum size=0.5cm,fill=black,text=white,font=\sffamily\LARGE\bfseries}]
]

  \node[zero node] (r) {0};
  \node[main node] (1) [below=0.75cm of r] {8};
  \node[main node] (11) [below left of=1] {-2};
  \node[main node] (12) [below right of=1] {4};
  \node[main node] (111) [below left=1cm and 0.5cm of 11] {-5};
    \path[every node/.style={font=\sffamily\small}]
    (r) edge[->] node {} (1)
    (1) edge[->] node[pos=.3, left] {} (11)
    (1) edge[->] node[pos=.3, right] {} (12)
    (11) edge[->] node[pos=.3, left] {} (111)
    ;
\end{tikzpicture}}
\end{minipage}

